Equivariant enumerative geometry

We formulate an equivariant conservation of number, which proves that a generalized Euler number of a complex equivariant vector bundle can be computed as a sum of local indices of an arbitrary section. This involves an expansion of the Pontryagin--Thom transfer in the equivariant setting. We leverage this result to commence a study of enumerative geometry in the presence of a group action. As an illustration of the power of this machinery, we prove that any smooth complex cubic surface defined by a symmetric polynomial has 27 lines whose orbit types under the $S_4$-action on $\mathbb{C}P^3$ are given by $[S_4/C_2]+[S_4/C_2'] + [S_4/D_8]$, where $C_2$ and $C_2'$ denote two non-conjugate cyclic subgroups of order two. As a consequence we demonstrate that a real symmetric cubic surface can only contain 3 or 27 real lines.

==> bubble-wrap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (5.25, 1) {};
		\node [style=none] (3) at (4.25, -1) {};
		\node [style=none] (10) at (0.5, 0) {\(\vee\)};
		\node [style=none] (15) at (6, 0) {\(\simeq\)};
		\node [style=none] (39) at (3.75, 0.25) {};
		\node [style=none] (40) at (4.5, 0.25) {};
		\node [style=none] (41) at (6.75, -1) {};
		\node [style=none] (42) at (7.75, 1) {};
		\node [style=none] (43) at (10.75, 1) {};
		\node [style=none] (44) at (9.75, -1) {};
		\node [style=none] (45) at (7.25, -0.5) {};
		\node [style=none] (46) at (7.75, -0.25) {};
		\node [style=none] (47) at (8.5, -0.5) {};
		\node [style=none] (48) at (9.25, 0.25) {};
		\node [style=none] (49) at (10, 0.25) {};
		\node [style=none] (50) at (-4.25, -1) {};
		\node [style=none] (51) at (-3.25, 1) {};
		\node [style=none] (52) at (-0.25, 1) {};
		\node [style=none] (53) at (-1.25, -1) {};
		\node [style=none] (54) at (-3.75, -0.5) {};
		\node [style=none] (55) at (-3.25, -0.25) {};
		\node [style=none] (56) at (-2.5, -0.5) {};
		\node [style=none] (57) at (-0.25, -1.25) {};
		\node [style=none] (58) at (0, -0.75) {};
		\node [style=none] (59) at (0.75, -0.75) {};
		\node [style=none] (60) at (0.5, -1.25) {};
		\node [style=none] (61) at (3.75, 0.25) {};
		\node [style=none] (62) at (4.5, 0.25) {};
		\node [style=none] (63) at (9.25, 0.25) {};
		\node [style=none] (64) at (10, 0.25) {};
		\node [style=none] (65) at (7.25, -0.5) {};
		\node [style=none] (66) at (8.5, -0.5) {};
		\node [style=none] (67) at (-3.75, -0.5) {};
		\node [style=none] (68) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black 0.8] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=xdb line, bend left=90, looseness=0.50] (40.center) to (39.center);
		\draw [style=xdb line, bend left=90, looseness=1.75] (39.center) to (40.center);
		\draw [style=black 0.8] (43.center)
			 to (44.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=xdb line, bend left=75] (45.center) to (46.center);
		\draw [style=xdb line, bend left=90, looseness=1.50] (46.center) to (47.center);
		\draw [style=xdb line, bend left=90, looseness=0.50] (47.center) to (45.center);
		\draw [style=xdb line, bend left=90, looseness=0.50] (49.center) to (48.center);
		\draw [style=xdb line, bend left=90, looseness=1.75] (48.center) to (49.center);
		\draw [style=black 0.8] (52.center)
			 to (53.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=xdb line, bend left=75] (54.center) to (55.center);
		\draw [style=xdb line, bend left=90, looseness=1.50] (55.center) to (56.center);
		\draw [style=xdb line, bend left=90, looseness=0.50] (56.center) to (54.center);
		\draw [style=black 0.8] (59.center)
			 to (60.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [style=xdb dashed] (62.center)
			 to [bend left=90, looseness=0.50] (61.center)
			 to [bend left=90, looseness=0.50] cycle;
		\draw [style=xdb dashed] (64.center)
			 to [bend left=90, looseness=0.50] (63.center)
			 to [bend left=90, looseness=0.50] cycle;
		\draw [style=xdb dashed] (66.center)
			 to [bend left=90, looseness=0.50] (65.center)
			 to [bend left=90, looseness=0.25] cycle;
		\draw [style=xdb dashed] (68.center)
			 to [bend left=90, looseness=0.50] (67.center)
			 to [bend left=90, looseness=0.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> fried-egg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-3.775, 1) {};
		\node [style=none] (9) at (-3.325, 0.6) {};
		\node [style=none] (10) at (-2.85, 0.675) {};
		\node [style=none] (11) at (-2.3, 0.65) {};
		\node [style=none] (12) at (-1.9, 1) {};
		\node [style=none] (13) at (-3.7, 1.525) {};
		\node [style=none] (14) at (-2.925, 1.45) {};
		\node [style=none] (15) at (-1.95, 1.55) {};
		\node [style=none] (16) at (-4.25, 0.25) {};
		\node [style=none] (17) at (-1.4, 0.25) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=none] (19) at (-2.875, 2.025) {};
		\node [style=none] (20) at (-1.65, 0.525) {\tiny$X$};
		\node [style=blue text] (21) at (-2.9, 0.975) {\tiny\color{xdarkblue}{$Z$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xdb dotted, in=90, out=0, looseness=0.50] (18.center) to (12.center);
		\draw [style=xdb line, in=0, out=-90, looseness=1.25] (12.center) to (11.center);
		\draw [style=xdb line, in=0, out=180, looseness=1.50] (11.center) to (10.center);
		\draw [style=xdb line, in=0, out=-180, looseness=1.25] (10.center) to (9.center);
		\draw [style=xdb line, in=-90, out=180] (9.center) to (8.center);
		\draw [style=xdb dotted, in=180, out=90, looseness=0.75] (8.center) to (18.center);
		\draw [style=black line, in=150, out=-180] (13.center) to (16.center);
		\draw [style=black 0.8, in=-165, out=-30, looseness=0.50] (16.center) to (17.center);
		\draw [style=black line, in=-15, out=15] (17.center) to (15.center);
		\draw [style=black dashed, in=0, out=165] (15.center) to (14.center);
		\draw [style=black dashed, in=0, out=-180] (14.center) to (13.center);
		\draw [style=xdb line] (8.center)
			 to [in=-180, out=90] (19.center)
			 to [in=90, out=0, looseness=1.25] (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

